Fixed Sets and the Hardness of Computing Correlated Equilibria

We show that computing an approximate correlated equilibrium of a polytope game is PPAD-complete, and thus polynomial-time equivalent to finding a Nash equilibrium. This challenges the conventional view in game theory that correlated equilibria are more tractable objects than Nash equilibria. From a conceptual standpoint, we connect correlated equilibria to a natural generalization of fixed points, which we call fixed sets. A fixed set of a continuous function $f$ is a nonempty finite set $S$ such that $S \subseteq \operatorname{conv} f(S)$. Our main technical contribution is to prove that computing a fixed set is PPAD-hard even at inverse polynomial precision.

==> tikz/fixed-sets.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  point/.style={circle,fill=black,inner sep=1.5pt},
  image point/.style={circle,draw=blue!65!black,fill=white,thick,inner sep=1.5pt},
  map arrow/.style={->,thick,blue!65!black,shorten >=3pt,shorten <=3pt}
]
  \begin{scope}
    \node[] at (2,4.25) {Fixed point};
    \node[point,label=below:{$\vx$}] (point) at (2,1.5) {};
    \draw[map arrow] (point) edge[loop above,min distance=14mm]
      node[above] {$f$} (point);
    % \node at (2,-0.45) {$f(\vx)=\vx$};
    % \node[align=center,text width=4cm] at (2,-1.25)
      % {One point is its own image.};
  \end{scope}

  \begin{scope}[xshift=5.2cm]
    \node[align=center] at (2,4.25)
      {Cycle\\(Periodic orbit)};
    \node[point,label=below:{$\vx_1$}] (cycle1) at (0.6,0.6) {};
    \node[point,label=below:{$\vx_2$}] (cycle2) at (3.4,0.6) {};
    \node[point,label=above:{$\vx_3$}] (cycle3) at (2,2.7) {};
    \draw[map arrow] (cycle1) to[bend right=12] node[below] {$f$} (cycle2);
    \draw[map arrow] (cycle2) to[bend right=12] node[right] {$f$} (cycle3);
    \draw[map arrow] (cycle3) to[bend right=12] node[left] {$f$} (cycle1);
    % \node at (2,-0.45) {$\vx_1\mapsto\vx_2\mapsto\vx_3\mapsto\vx_1$};
    % \node[align=center,text width=4.6cm] at (2,-1.25)
      % {Each point is the image\\of the preceding point.};
  \end{scope}

  \begin{scope}[xshift=10.4cm]
    \node[align=center] at (2,4.25)
      {Fixed set};
    \coordinate (image1) at (0.3,0.45);
    \coordinate (image2) at (3.7,0.45);
    \coordinate (image3) at (2,2.95);
    \filldraw[fill=blue!6,draw=blue!55!black,dashed]
      (image1) -- (image2) -- (image3) -- cycle;
    \node[point,label=below:{$\vx_1$}] (set1) at (1.4,1.15) {};
    \node[point,label=below:{$\vx_2$}] (set2) at (2.6,1.15) {};
    \node[point,label=below:{$\vx_3$}] (set3) at (2,2) {};
    \draw[map arrow] (set1) -- (image1);
    \draw[map arrow] (set2) -- (image2);
    \draw[map arrow] (set3) -- (image3);
    \node[image point,label=below:{$f(\vx_1)$}] at (image1) {};
    \node[image point,label=below:{$f(\vx_2)$}] at (image2) {};
    \node[image point,label=above:{$f(\vx_3)$}] at (image3) {};
    % \node at (2,-0.45) {$\vx_i \in \conv \{ \vx_1, \vx_2, \vx_3 \}$};
    % \node[align=center,text width=4.7cm] at (2,-1.25)
    %   {Each point is a convex\\combination of the images.};
  \end{scope}
\end{tikzpicture}


==> tikz/quadratic-interpolation.tex <==
% p_m is the linear interpolant of x^2 at the dyadic mesh of width 2^{-m}.
% On each mesh interval [a,b], its error is exactly (x-a)(b-x).
\begingroup
\definecolor{interpOrange}{HTML}{C65E32}
\definecolor{interpTeal}{HTML}{237B87}
\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    axis/.style={->,black,line width=0.5pt},
    guide/.style={black!18,line width=0.4pt},
    quadratic/.style={black!75,densely dashed,line width=0.6pt},
    coarse/.style={interpOrange,line width=0.8pt},
    fine/.style={interpTeal,line width=0.8pt}
]
    \begin{scope}[x=5.8cm,y=4.1cm]
        \node at (0.5,1.19) {(a) Interpolation};
        \foreach \v in {0.25,0.5,0.75,1} {
            \draw[guide] (0,\v) -- (1,\v);
        }
        % Shade the gap between the coarser interpolant and the quadratic.
        \fill[interpOrange!9]
            (0,0) -- (0.5,0.25) -- (1,1)
            -- plot[domain=1:0,samples=81,variable=\t] (\t,{\t*\t})
            -- cycle;
        \draw[axis] (0,0) -- (1.08,0) node[right] {$x$};
        \draw[axis] (0,0) -- (0,1.09);
        \foreach \v/\lab in {0/0,0.25/{\tfrac14},0.5/{\tfrac12},0.75/{\tfrac34},1/1} {
            \draw[black] (\v,0) -- ++(0,-0.018)
                node[below] {$\lab$};
        }
        \foreach \v/\lab in {0.25/{\tfrac14},0.5/{\tfrac12},0.75/{\tfrac34},1/1} {
            \draw[black] (0,\v) -- ++(-0.012,0)
                node[left] {$\lab$};
        }
        \draw[coarse] (0,0) -- (0.5,0.25) -- (1,1);
        \draw[fine] (0,0) -- (0.25,0.0625) -- (0.5,0.25)
            -- (0.75,0.5625) -- (1,1);
        \draw[quadratic] plot[domain=0:1,samples=81,variable=\t]
            (\t,{\t*\t});
        \foreach \v in {0,0.25,0.5,0.75,1} {
            \fill[interpTeal] (\v,{\v*\v}) circle[radius=1.6pt];
        }
    \end{scope}

    \begin{scope}[xshift=8cm,x=5.8cm,y=65.6cm]
        \node at (0.5,0.074375) {(b) Error $p_m(x)-x^2$};
        \foreach \v/\lab in {0.015625/{\tfrac1{64}},0.0625/{\tfrac1{16}}} {
            \draw[guide] (0,\v) -- (1,\v);
            \draw[black] (0,\v) -- ++(-0.012,0)
                node[left] {$\lab$};
        }
        \draw[axis] (0,0) -- (1.08,0) node[right] {$x$};
        \draw[axis] (0,0) -- (0,0.068125);
        \foreach \v/\lab in {0/0,0.25/{\tfrac14},0.5/{\tfrac12},0.75/{\tfrac34},1/1} {
            \draw[black] (\v,0) -- ++(0,-0.001125)
                node[below] {$\lab$};
        }
        \foreach \j in {0,1} {
            \pgfmathsetmacro{\a}{\j/2}
            \pgfmathsetmacro{\b}{(\j+1)/2}
            \draw[coarse] plot[domain=\a:\b,samples=41,variable=\t]
                (\t,{(\t-\a)*(\b-\t)});
        }
        \foreach \j in {0,1,2,3} {
            \pgfmathsetmacro{\a}{\j/4}
            \pgfmathsetmacro{\b}{(\j+1)/4}
            \fill[interpTeal!10] (\a,0)
                -- plot[domain=\a:\b,samples=31,variable=\t]
                    (\t,{(\t-\a)*(\b-\t)})
                -- (\b,0) -- cycle;
            \draw[fine] plot[domain=\a:\b,samples=31,variable=\t]
                (\t,{(\t-\a)*(\b-\t)});
        }
    \end{scope}

    \draw[quadratic] (1.1,-0.85) -- (1.8,-0.85)
        node[right,black] {$x^2$};
    \draw[coarse] (4.3,-0.85) -- (5,-0.85)
        node[right,black] {$m=1$: two pieces};
    \draw[fine] (9,-0.85) -- (9.7,-0.85)
        node[right,black] {$m=2$: four pieces};
\end{tikzpicture}
\endgroup

